Iterative HOMER with uncertainties

We present iHOMER, an iterative version of the HOMER method to extract Lund fragmentation functions from experimental data. Through iterations, we address the information gap between latent and observable phase spaces and systematically remove bias. To quantify uncertainties on the inferred weights, we use a combination of Bayesian neural networks and uncertainty-aware regression. We find that the combination of iterations and uncertainty quantification produces well-calibrated weights that accurately reproduce the data distribution. A parametric closure test shows that the iteratively learned fragmentation function is compatible with the true fragmentation function.

==> figures/pipeline.tex <==
\begin{tikzpicture}[node distance=3cm, scale=0.65, every node/.style={transform shape}]

\node (event) [txt] {$x \sim \pd(x)$ \\[6pt] $x \sim p_\text{ref}\,(x)$\phantom{\ \ }};
\node (step_one_b) [cinn_black, right of=event, xshift=2.5cm]{};
\node (step_one) [cinn, right of=event,xshift=2.5cm,]{\Large Step 1:\\\Large Reweight};

\node (Wclass) [right of=step_one, xshift=2.5cm] {\LARGE{$w_\theta(x)$}, {\large$\theta \sim q(\theta)$}};
\node (step_two_b) [cinn_black, below of=Wclass,yshift=-2.5cm] {};
\node (step_two) [cinn, below of=Wclass, yshift=-2.5cm, fill=Bcolor,] {\Large Step 2:\\\Large Factorize};
\node (string_break) [txt, right of= step_two_b,, xshift=1cm] {$s \sim p_\text{ref}(s)$};
\node (mu_2) [txt, xshift=-1.5cm, left of=step_two, yshift=1cm]{$w_\phi(s)$};
\node (sigma_2) [txt, xshift=-1.5cm,left of=step_two, yshift = -1cm]{$\sigma_\phi(s)$};
\node (update) [expr, fill=hd_grey, inner sep=4pt, below of = event, xshift=0.5cm, yshift=-1.5cm]{\LARGE $ \pr(x) \to \frac{\alpha_{\text{ref}}}{\alpha (\phi)}w_\phi(\Sa)\pr(x)$};

\draw [arrow, color=black](event.east) -- (step_one.west);
\draw [arrow, color=black](Wclass.south) -- (step_two.north);
\draw [arrow, color=black](string_break.west) -- (step_two.east);

\draw [arrow, color=black]([xshift=-0.5cm]update.north) -- (event.south);
\draw [arrow, color=black] (step_one.east) -- (Wclass.west);

\draw[arrow, color=black] (mu_2.west) -- (update.east);

\draw[line, color=black] (step_two.west) -- ([yshift=-1cm, xshift=1cm]mu_2.east);

\draw[arrow, color=black] ([yshift=-1cm, xshift=1cm]mu_2.east) -- ( mu_2.east);
\draw[arrow, color=black] ([yshift=-1cm, xshift=1cm]mu_2.east) -- ( sigma_2.east);

\end{tikzpicture}


==> figures/summary3.tex <==
% \documentclass[tikz, border=10pt]{standalone}

% \usepackage{ifthen}
% \usepackage[bitstream-charter]{mathdesign}

% \usetikzlibrary{arrows.meta, calc, decorations.pathreplacing}

% define colors
\definecolor{Bcolor}{HTML}{41a0bf}
\definecolor{pastelgreen}{HTML}{B2D8B2}
\definecolor{pastelred}{HTML}{E99595}
\definecolor{pastelblue}{HTML}{66b7d1}
\def\prefitcolor{pastelred}
\def\postfitcolor{pastelgreen}
\def\factorcolor{pastelblue}

\def\picscale{0.3}

% \begin{document}
\begin{tikzpicture}[
    datapt/.style={fill=black, circle, inner sep=1.5pt}, % Style for data points 
]

    % define single patch
    \tikzset{
      % hist/.pic={
      pics/hist/.style args={#1}{      
      code = {
        \begin{scope}[scale=\picscale, shift=({0, 0})]


        % Draw the enclosing circle (Icon frame)
        \draw[line width=1pt, black, dashed] (0, 0) circle (4.8);
        \clip (0, 0) circle (5.0); % Clip everything outside the circle
        
        % Histogram Bins
        \def\binwidth{1.6}
        \def\xstart{-4.0}
        % Heights: These heights are arbitrary to represent a peak distribution
        \ifthenelse{#1=0}{
            % post-fit
            \def\histcolor{\prefitcolor}
            \def\heights{2, 2.5, 1.5, 0.5, 0}
        }{
            \ifthenelse{#1=1}{
            % pre-fit
            \def\histcolor{\postfitcolor}
            \def\heights{0.3, 0.6, 1.8, 2.6, 2.1}
            }{
                \def\histcolor{\factorcolor}
                \def\heights{0.85, 0.95, 1.8, 2.4, 1.7}
            }
        }
        
        \foreach \h [count=\i] in \heights {
        
            \pgfmathsetmacro\xpos{\xstart + (\i - 1) * \binwidth}
            
            % Fill the bin with the light pastel color
            \fill[\histcolor] (\xpos, -1.5) rectangle (\xpos + \binwidth, \h);
            
            % Draw the black borders for the bin
            \draw[black] (\xpos, -1.5) -- (\xpos + \binwidth, -1.5) -- 
                               (\xpos + \binwidth, \h) -- (\xpos, \h) -- cycle;
        }
        
        % Data Points
        \coordinate (P1) at (-3.2, 0.3);
        \coordinate (P2) at (-1.6, 0.6);
        \coordinate (P3) at (   0, 1.8);
        \coordinate (P4) at ( 1.6, 2.6);
        \coordinate (P5) at ( 3.2, 2.1);
        
        \def\errlen{0.5} % Error bar length (+/- 0.3)
        
        \foreach \coord in {P1, P2, P3, P4, P5} {
            % Draw vertical error bar line
            \draw[black, thick] ($(\coord) + (0, -\errlen)$) -- ($(\coord) + (0, \errlen)$);

            % Draw the data point (black dot)
            \node[datapt] at (\coord) {};
        }
        
        
        % Draw the icon frame again to ensure it is on top
        \draw[line width=1pt, black, dashed] (0, 0) circle (4.8);           
        \end{scope}
    }}}

    \node (hist_prefit)[outer sep=1.5cm] at (0,3) {};
    \node (hist_postfit)[outer sep=1.5cm] at (-4.5,-3) {};
    \node (hist_factor)[outer sep=1.5cm] at (4.5,-3) {};
    \node (frag_prior)[outer sep=0.2cm, align=left] at (-6,3) {\Large $f_\textsc{Pythia}(z)$};
    
    \draw (hist_prefit) pic {hist=0};
    \draw (hist_postfit) pic {hist=1};
    \draw (hist_factor) pic {hist=2};

    \node at ([yshift=-0.9cm]hist_prefit) {$p(x)$};
    \node at ([yshift=-0.9cm]hist_postfit) {$w(x)p(x)$};
    \node at ([yshift=-0.8cm]hist_factor) {$w(S)p(x)$};

    % arrow simulate
    \draw[->, >=Stealth, line width=1.2pt, black] (frag_prior) -- (hist_prefit) node[midway, above] {\large Simulate};
    % arrow reweight
    \draw[->, >=Stealth, line width=1.2pt, black] (hist_prefit) -- (hist_postfit)
    % node[midway, left] {\large $w(x)$}
    node[midway, left, xshift=-3pt] {\large Reweight};
    % arrow factorize
    \draw[->, >=Stealth, line width=1.2pt, black] (hist_postfit) -- (hist_factor) 
    % node[midway, above] {\large $\prod w(s) \approx w(x)$} 
    node[midway, above] (anchor) {\large Factorize};
    % arrow iterate
    \draw[->, >=Stealth, line width=1.2pt, black] (hist_factor) -- (hist_prefit)
    node[midway, right, xshift=5pt] {\large Iterate};

    % arrow output
    \node (fhomer) at ([yshift=-3cm]anchor) {\Large
    $f_\mathrm{HOMER}(z) \equiv w(s)f_\textsc{Pythia}(z)$};    
    \draw[->, >=Stealth, line width=1.2pt] (anchor) -- ([yshift=-2cm]fhomer);    
    
\end{tikzpicture}
% \end{document}
